Geometry of discrete-time spin systems

Classical Hamiltonian spin systems are continuous dynamical systems on the symplectic phase space $(S^2)^n$. In this paper we investigate the underlying geometry of a time discretization scheme for classical Hamiltonian spin systems called the spherical midpoint method. As it turns out, this method displays a range of interesting geometrical features, that yield insights and sets out general strategies for geometric time discretizations of Hamiltonian systems on non-canonical symplectic manifolds. In particular, our study provides two new, completely geometric proofs that the discrete-time spin systems obtained by the spherical midpoint method preserve symplecticity. The study follows two paths. First, we introduce an extended version of the Hopf fibration to show that the spherical midpoint method can be seen as originating from the classical midpoint method on $T^*\mathbf{R}^{2n}$ for a collective Hamiltonian. Symplecticity is then a direct, geometric consequence. Second, we propose a new discretization scheme on Riemannian manifolds called the Riemannian midpoint method. We determine its properties with respect to isometries and Riemannian submersions and, as a special case, we show that the spherical midpoint method is of this type for a non-Euclidean metric. In combination with K\"ahler geometry, this provides another geometric proof of symplecticity.

==> riemann_midpoint.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'riemann_midpoint.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.40889125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04603389)%
    \put(0,0){\includegraphics[width=\unitlength]{riemann_midpoint.pdf}}%
    \put(0.15916543,0.76747935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\begin{minipage}{0.21143304\unitlength}\raggedright $\zminus$\end{minipage}}}%
    \put(0.70139003,0.76747935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\begin{minipage}{0.21143304\unitlength}\raggedright $\zplus$\end{minipage}}}%
    \put(0.42656386,0.76747935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\begin{minipage}{0.21143304\unitlength}\raggedright $\zmid$\end{minipage}}}%
    \put(0.53656386,0.76747935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\begin{minipage}{0.21143304\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.04032167,0.86690122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21143304\unitlength}\raggedright $N$\end{minipage}}}%
    \put(0.05517714,0.1241278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21143304\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.15173768,0.17612194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21143304\unitlength}\raggedright $\wminus$\end{minipage}}}%
    \put(0.70139003,0.17612194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21143304\unitlength}\raggedright $\wplus$\end{minipage}}}%
    \put(0.42656386,0.23554381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21143304\unitlength}\raggedright $\wmid$\end{minipage}}}%
    \put(0.53656386,0.32954381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21143304\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.90936659,0.40380943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21143304\unitlength}\raggedright $\pi$\end{minipage}}}%
  \end{picture}%
\endgroup%

